A Finite Presentation of CNOT-Dihedral Operators

We give a finite presentation by generators and relations of the unitary operators expressible over the {CNOT, T, X} gate set, also known as CNOT-dihedral operators. To this end, we introduce a notion of normal form for CNOT-dihedral circuits and prove that every CNOT-dihedral operator admits a unique normal form. Moreover, we show that in the presence of certain structural rules only finitely many circuit identities are required to reduce an arbitrary CNOT-dihedral circuit to its normal form. By appropriately restricting our relations, we obtain a finite presentation of unitary operators expressible over the {CNOT, T} gate set as a corollary.

==> cases.tex <==
  \[
    \m{\begin{qcircuit}[scale=0.39]
        \grid{5}{0}
        \Xgate{}{1.4}{0}
        \Tgate{}{3.6}{0}
      \end{qcircuit}}
= \omega \cdot
    \m{\begin{qcircuit}[scale=0.39]
        \grid{5}{0}
        \Xgate{}{3.6}{0}
        \Tgate{7}{1.4}{0}
      \end{qcircuit}}
    \qquad
    \m{\begin{qcircuit}[scale=0.39]
        \cleargate{$T$}{2.6,1.6} 
        \grid{5}{0,1.6} 
        \Xgate{}{1.4}{1.6}
        \Ugate{}{3.6}{0}{1.6}
      \end{qcircuit}}
      = \omega \cdot \m{\begin{qcircuit}[scale=0.39]
          \grid{5}{0,1.6}         
          \Ugate{7}{1.4}{0}{1.6}    
          \Xgate{}{3.6}{1.6}
        \end{qcircuit}} 
    \qquad
    \m{\begin{qcircuit}[scale=0.39]
        \cleargate{$T$}{2.6,1.6} 
        \grid{5}{0,1.6} 
        \Xgate{}{1.4}{0}
        \Ugate{}{3.6}{0}{1.6}
      \end{qcircuit}}
      = \omega \cdot \m{\begin{qcircuit}[scale=0.39]
          \grid{5}{0,1.6}         
          \Ugate{7}{1.4}{0}{1.6}    
          \Xgate{}{3.6}{0}
        \end{qcircuit}} 
  \]
  \[
    \m{\begin{qcircuit}[scale=0.39]
          \grid{5}{0,1.6,3.2}
          \Xgate{}{1.4}{3.2}
          \Vgate{}{3.6}{0}{1.6}{3.2}
        \end{qcircuit}}
= \omega \cdot \m{\begin{qcircuit}[scale=0.39]
          \grid{5}{0,1.6,3.2}
          \Xgate{}{3.6}{3.2}
          \Vgate{7}{1.4}{0}{1.6}{3.2}
        \end{qcircuit}}
      \qquad
    \m{\begin{qcircuit}[scale=0.39]
          \grid{5}{0,1.6,3.2}
          \Xgate{}{1.4}{1.6}
          \Vgate{}{3.6}{0}{1.6}{3.2}
        \end{qcircuit}}
= \omega \cdot \m{\begin{qcircuit}[scale=0.39]
          \grid{5}{0,1.6,3.2}
          \Xgate{}{3.6}{1.6}
          \Vgate{7}{1.4}{0}{1.6}{3.2}
        \end{qcircuit}}
      \qquad
    \m{\begin{qcircuit}[scale=0.39]
          \grid{5}{0,1.6,3.2}
          \Xgate{}{1.4}{0}
          \Vgate{}{3.6}{0}{1.6}{3.2}
        \end{qcircuit}}
= \omega \cdot \m{\begin{qcircuit}[scale=0.39]
          \grid{5}{0,1.6,3.2}
          \Xgate{}{3.6}{0}
          \Vgate{7}{1.4}{0}{1.6}{3.2}
        \end{qcircuit}}
  \]

~

  \[
    \m{\begin{qcircuit}[scale=0.39]
        \grid{5}{0,1.6}
        \CX{}{1.4}{1.6}{0}
        \Tgate{}{3.6}{1.6}
      \end{qcircuit}}
=
    \m{\begin{qcircuit}[scale=0.39]
        \grid{5}{0,1.6}
        \CX{}{3.6}{1.6}{0}
        \Tgate{}{1.4}{1.6}
      \end{qcircuit}}
    \qquad
    \m{\begin{qcircuit}[scale=0.39]
        \grid{5}{0,1.6}
        \CX{}{1.4}{1.6}{0}
        \Tgate{}{3.6}{0}
      \end{qcircuit}}
      = \m{\begin{qcircuit}[scale=0.39]
          \grid{5}{0,1.6}         
          \Ugate{}{1.4}{0}{1.6}    
          \CX{}{3.6}{1.6}{0} 
        \end{qcircuit}} 
\qquad
    \m{\begin{qcircuit}[scale=0.39]
        \cleargate{$T$}{2.6,1.6} 
        \grid{5}{0,1.6} 
        \CX{}{1.4}{1.6}{0}
        \Ugate{}{3.6}{0}{1.6}
      \end{qcircuit}}
=     \m{\begin{qcircuit}[scale=0.39]
        \cleargate{$T$}{2.6,1.6} 
        \grid{5}{0,1.6} 
        \CX{}{3.6}{1.6}{0}
        \Tgate{}{1.4}{0}
      \end{qcircuit}}
\]
\[
    \m{\begin{qcircuit}[scale=0.39]
        \cleargate{$T$}{2.6,1.6} 
        \grid{5}{0,1.6,3.2} 
        \CX{}{1.4}{3.2}{1.6}
        \Ugate{}{3.6}{0}{1.6}
      \end{qcircuit}}
=     \m{\begin{qcircuit}[scale=0.39]
        \cleargate{$T$}{2.6,1.6} 
        \grid{5}{0,1.6,3.2} 
        \CX{}{3.6}{3.2}{1.6}
        \Vgate{}{1.4}{0}{1.6}{3.2}
      \end{qcircuit}}
    \qquad
    \m{\begin{qcircuit}[scale=0.39]
        \cleargate{$T$}{2.6,1.6} 
        \grid{5}{0,1.6,3.2} 
        \CX{}{1.4}{1.6}{0}
        \Ugate{}{3.6}{1.6}{3.2}
      \end{qcircuit}}
=     \m{\begin{qcircuit}[scale=0.39]
        \cleargate{$T$}{2.6,1.6} 
        \grid{5}{0,1.6,3.2} 
        \CX{}{3.6}{1.6}{0}
        \Ugate{}{1.4}{1.6}{3.2}
      \end{qcircuit}}
  \]
  \[
   \m{\begin{qcircuit}[scale=0.39]
          \grid{5}{0,1.6,3.2}
          \CX{}{1.4}{3.2}{1.6}
          \Vgate{}{3.6}{0}{1.6}{3.2}    
      \end{qcircuit}}
=    \m{\begin{qcircuit}[scale=0.39]
          \grid{5}{0,1.6,3.2}
          \CX{}{3.6}{3.2}{1.6}
          \Ugate{}{1.4}{0}{1.6}
      \end{qcircuit}}
      \qquad
   \m{\begin{qcircuit}[scale=0.39]
          \grid{5}{0,1.6,3.2}
          \CX{}{1.4}{1.6}{0}
          \Vgate{}{3.6}{0}{1.6}{3.2}
        \end{qcircuit}}
=    \m{\begin{qcircuit}[scale=0.39]
          \grid{5}{0,1.6,3.2}
          \CX{}{3.6}{1.6}{0}
          \Ugate{}{1.4}{0}{3.2}
      \end{qcircuit}}
      \qquad
   \m{\begin{qcircuit}[scale=0.39]
          \grid{5}{0,1.6,3.2,4.8}
          \CX{}{1.4}{1.6}{0}
          \Vgate{}{3.6}{1.6}{3.2}{4.8}
        \end{qcircuit}}
=    \m{\begin{qcircuit}[scale=0.39]
          \grid{5}{0,1.6,3.2,4.8}
          \CX{}{3.6}{1.6}{0}
          \Vgate{}{1.4}{1.6}{3.2}{4.8}
        \end{qcircuit}}
  \]
  \[
   \m{\begin{qcircuit}[scale=0.39]
          \grid{5}{0,1.6,3.2,4.8}
          \CX{}{1.4}{4.8}{3.2}
          \Vgate{}{3.6}{0}{1.6}{3.2}    
      \end{qcircuit}}
    = \m{\begin{qcircuit}[scale=0.39]
        \grid{27}{0,1.6,3.2,4.8} 
        \Tgate{5}{1.4}{0} 
        \Tgate{5}{1.4}{1.6}
        \Tgate{5}{1.4}{3.2} 
        \Tgate{5}{1.4}{4.8} 
        \Ugate{3}{3.6}{3.2}{4.8}
        \Ugate{3}{5.8}{1.6}{4.8} 
        \Ugate{3}{8}{0}{4.8}
        \Ugate{3}{10.2}{1.6}{3.2} 
        \Ugate{3}{12.4}{0}{3.2}
        \Ugate{3}{14.6}{0}{1.6} 
        \Vgate{}{16.8}{1.6}{3.2}{4.8}
        \Vgate{}{19}{0}{3.2}{4.8} 
        \Vgate{}{21.2}{0}{1.6}{4.8}
        \Vgate{}{23.4}{0}{1.6}{3.2} 
        \CX{}{25.6}{4.8}{3.2}
      \end{qcircuit}}
  \]

~

  \[
    \m{\begin{qcircuit}[scale=0.39]
        \grid{5}{0,1.6}
        \Swap{1.4}{1.6}{0}
        \Tgate{}{3.6}{1.6}
      \end{qcircuit}}
=
    \m{\begin{qcircuit}[scale=0.39]
        \grid{5}{0,1.6}
        \Swap{3.6}{1.6}{0}
        \Tgate{}{1.4}{0}
      \end{qcircuit}}
    \qquad
    \m{\begin{qcircuit}[scale=0.39]
        \grid{5}{0,1.6}
        \Swap{1.4}{1.6}{0}
        \Tgate{}{3.6}{0}
      \end{qcircuit}}
=
    \m{\begin{qcircuit}[scale=0.39]
        \grid{5}{0,1.6}
        \Swap{3.6}{1.6}{0}
        \Tgate{}{1.4}{1.6}
      \end{qcircuit}}
\qquad
    \m{\begin{qcircuit}[scale=0.39]
        \cleargate{$T$}{2.6,1.6} 
        \grid{5}{0,1.6} 
        \Swap{1.4}{1.6}{0}
        \Ugate{}{3.6}{0}{1.6}
      \end{qcircuit}}
=
    \m{\begin{qcircuit}[scale=0.39]
        \cleargate{$T$}{2.6,1.6} 
        \grid{5}{0,1.6} 
        \Swap{3.6}{1.6}{0}
        \Ugate{}{1.4}{0}{1.6}
      \end{qcircuit}}
  \]
  \[
    \m{\begin{qcircuit}[scale=0.39]
        \cleargate{$T$}{2.6,1.6} 
        \grid{5}{0,1.6,3.2} 
        \Swap{1.4}{3.2}{1.6}
        \Ugate{}{3.6}{0}{1.6}
      \end{qcircuit}}
=
    \m{\begin{qcircuit}[scale=0.39]
        \cleargate{$T$}{2.6,1.6} 
        \grid{5}{0,1.6,3.2} 
        \Swap{3.6}{3.2}{1.6}
        \Ugate{}{1.4}{0}{3.2}
      \end{qcircuit}}
    \qquad
    \m{\begin{qcircuit}[scale=0.39]
        \cleargate{$T$}{2.6,1.6} 
        \grid{5}{0,1.6,3.2} 
        \Swap{1.4}{1.6}{0}
        \Ugate{}{3.6}{1.6}{3.2}
      \end{qcircuit}}
=
    \m{\begin{qcircuit}[scale=0.39]
        \cleargate{$T$}{2.6,1.6} 
        \grid{5}{0,1.6,3.2} 
        \Swap{3.6}{1.6}{0}
        \Ugate{}{1.4}{0}{3.2}
      \end{qcircuit}}
\qquad
    \m{\begin{qcircuit}[scale=0.39]
          \grid{5}{0,1.6,3.2}
          \Swap{1.4}{3.2}{1.6}
          \Vgate{}{3.6}{0}{1.6}{3.2}
        \end{qcircuit}}
=
    \m{\begin{qcircuit}[scale=0.39]
          \grid{5}{0,1.6,3.2}
          \Swap{3.6}{3.2}{1.6}
          \Vgate{}{1.4}{0}{1.6}{3.2}
        \end{qcircuit}}
  \]
  \[
   \m{\begin{qcircuit}[scale=0.39]
          \grid{5}{0,1.6,3.2}
          \Swap{1.4}{1.6}{0}
          \Vgate{}{3.6}{0}{1.6}{3.2}    
      \end{qcircuit}}
=
   \m{\begin{qcircuit}[scale=0.39]
          \grid{5}{0,1.6,3.2}
          \Swap{3.6}{1.6}{0}
          \Vgate{}{1.4}{0}{1.6}{3.2}    
      \end{qcircuit}}
\qquad
   \m{\begin{qcircuit}[scale=0.39]
          \grid{5}{0,1.6,3.2,4.8}
          \Swap{1.4}{3.2}{4.8}
          \Vgate{}{3.6}{0}{1.6}{3.2}
        \end{qcircuit}}
=
   \m{\begin{qcircuit}[scale=0.39]
          \grid{5}{0,1.6,3.2,4.8}
          \Swap{3.6}{3.2}{4.8}
          \Vgate{}{1.4}{0}{1.6}{4.8}
        \end{qcircuit}}
   \qquad
   \m{\begin{qcircuit}[scale=0.39]
          \grid{5}{0,1.6,3.2,4.8}
          \Swap{1.4}{1.6}{0}
          \Vgate{}{3.6}{1.6}{3.2}{4.8}    
      \end{qcircuit}}
=
   \m{\begin{qcircuit}[scale=0.39]
          \grid{5}{0,1.6,3.2,4.8}
          \Swap{3.6}{1.6}{0}
          \Vgate{}{1.4}{0}{3.2}{4.8}    
      \end{qcircuit}}
  \]

==> relations.tex <==
$\arraycolsep=8.5pt\def\arraystretch{3.6}
  \begin{array}{lll}
    R_1: \m{\begin{qcircuit}[scale=0.39]
        \grid{2.8}{0}
        \Xgate{2}{1.4}{0}
      \end{qcircuit}}

    = \m{\begin{qcircuit}[scale=0.39]
        \grid{2.8}{0}
      \end{qcircuit}}

    & R_2: \m{\begin{qcircuit}[scale=0.39] 
        \grid{7.2}{0,1.6} 
        \CX{}{1.4}{1.6}{0}
        \Xgate{}{3.6}{0}
        \CX{}{5.8}{1.6}{0}
      \end{qcircuit}}

    =\m{\begin{qcircuit}[scale=0.39]
        \grid{2.8}{0,1.6} 
        \Xgate{}{1.4}{0}
      \end{qcircuit}}

    & R_3: \m{\begin{qcircuit}[scale=0.39] 
        \cleargate{$X$}{1.4,0}
        \grid{7.2}{0,1.6} 
        \CX{}{1.4}{1.6}{0}
        \Xgate{}{3.6}{1.6} 
        \CX{}{5.8}{1.6}{0}
      \end{qcircuit}}

      =\m{\begin{qcircuit}[scale=0.39]
          \grid{2.8}{0,1.6} 
          \Xgate{}{1.4}{1.6}
          \Xgate{}{1.4}{0}
        \end{qcircuit}} \\

    R_4: \m{\begin{qcircuit}[scale=0.39] 
        \grid{2.8}{0,1.6}
        \CX{2}{1.4}{1.6}{0} 
      \end{qcircuit}}

      =\m{\begin{qcircuit}[scale=0.39]
          \grid{2.8}{0,1.6}
        \end{qcircuit}}

    & R_5: \m{\begin{qcircuit}[scale=0.39] 
        \cleargate{$X$}{1.4,0}
        \grid{2.8}{0,1.6} 
        \Swap{1.4}{1.6}{0}
      \end{qcircuit}}

      =\m{\begin{qcircuit}[scale=0.39]
          \grid{11.6}{0,1.6} 
          \CX{}{1.4}{1.6}{0} 
          \Swap{3.6}{1.6}{0}
          \CX{}{5.8}{1.6}{0} 
          \Swap{8}{1.6}{0}
          \CX{}{10.2}{1.6}{0} 
        \end{qcircuit}}

    & R_6: \m{\begin{qcircuit}[scale=0.39]
        \grid{2.8}{0,1.6,3.2}
        \CX{}{1.4}{3.2}{0}
      \end{qcircuit}}

    = \m{\begin{qcircuit}[scale=0.39]
        \grid{9.4}{0,1.6,3.2} 
        \CX{}{1.4}{1.6}{0}
        \CX{}{3.6}{3.2}{1.6}
        \CX{}{5.8}{1.6}{0}
        \CX{}{8}{3.2}{1.6}
      \end{qcircuit}}\\


    R_7: \m{\begin{qcircuit}[scale=0.39] 
        \grid{2.8}{0} 
        \Tgate{8}{1.4}{0}
      \end{qcircuit}}

      =\m{\begin{qcircuit}[scale=0.39]
          \grid{2.8}{0}
        \end{qcircuit}}

    & R_8: \m{\begin{qcircuit}[scale=0.39]
        \grid{2.8}{0,1.6}
        \Ugate{4}{1.4}{0}{1.6}    
      \end{qcircuit}}
	 
    =\m{\begin{qcircuit}[scale=0.39]
        \grid{2.8}{0,1.6}
        \Tgate{4}{1.4}{0}
        \Tgate{4}{1.4}{1.6}
      \end{qcircuit}}

    & R_9: \mp{0.6}{\begin{qcircuit}[scale=0.39]
        \grid{2.8}{0,1.6,3.2}
        \Vgate{2}{1.4}{0}{1.6}{3.2}    
      \end{qcircuit}}

      = \mp{0.6}{\begin{qcircuit}[scale=0.39]
          \grid{9.4}{0,1.6,3.2} 
          \Tgate{6}{1.4}{0} 
          \Tgate{6}{1.4}{1.6}
          \Tgate{6}{1.4}{3.2} 
          \Ugate{2}{3.6}{1.6}{3.2}
          \Ugate{2}{5.8}{0}{3.2} 
          \Ugate{2}{8}{0}{1.6}
        \end{qcircuit}} \\

    R_{10}:\omega^8 = 

    & R_{11}: \m{\begin{qcircuit}[scale=0.39]
        \grid{7.2}{0}
        \Xgate{}{1.4}{0}
        \Tgate{}{3.6}{0}
        \Xgate{}{5.8}{0}
      \end{qcircuit}}

    = \omega \m{\begin{qcircuit}[scale=0.39]
        \grid{2.8}{0}
        \Tgate{7}{1.4}{0}
      \end{qcircuit}}

    & R_{12}: \m{\begin{qcircuit}[scale=0.39]
        \grid{7.2}{0,1.6}
        \CX{}{1.4}{1.6}{0}
        \Tgate{}{3.6}{1.6}
        \CX{}{5.8}{1.6}{0}
      \end{qcircuit}}

      = \m{\begin{qcircuit}[scale=0.39]
          \grid{2.8}{0,1.6} 
          \Tgate{}{1.4}{1.6} 
        \end{qcircuit}} \\

\multicolumn{3}{c}{
    R_{13}: \mp{0.7}{\begin{qcircuit}[scale=0.39]
        \grid{7.2}{0,1.6,3.2,4.8}
        \CX{}{1.4}{4.8}{3.2}
        \Vgate{}{3.6}{0}{1.6}{3.2}    
        \CX{}{5.8}{4.8}{3.2}
      \end{qcircuit}}

    = \mp{0.7}{\begin{qcircuit}[scale=0.39]
        \grid{24.8}{0,1.6,3.2,4.8} 
        \Tgate{5}{1.4}{0} 
        \Tgate{5}{1.4}{1.6}
        \Tgate{5}{1.4}{3.2} 
        \Tgate{5}{1.4}{4.8} 
        \Ugate{3}{3.6}{3.2}{4.8}
        \Ugate{3}{5.8}{1.6}{4.8} 
        \Ugate{3}{8}{0}{4.8}
        \Ugate{3}{10.2}{1.6}{3.2} 
        \Ugate{3}{12.4}{0}{3.2}
        \Ugate{3}{14.6}{0}{1.6} 
        \Vgate{}{16.8}{1.6}{3.2}{4.8}
        \Vgate{}{19}{0}{3.2}{4.8} 
        \Vgate{}{21.2}{0}{1.6}{4.8}
        \Vgate{}{23.4}{0}{1.6}{3.2} 
      \end{qcircuit}}} \\
  \end{array}$
